The Impact of Galaxy Overdensities and Ionized Bubbles on Ly$\alpha$ Emission at $z\sim7.0-8.5$

Ly$\alpha$ spectroscopy with JWST is opening a new window on the sizes of ionized bubbles through the reionization epoch. Theoretical expectations suggest typical bubble radii should be 0.6-1.5 pMpc at $z\simeq 7$, assuming neutral hydrogen fractions of the intergalactic medium in the range $\overline{x}_{\rm HI}$=0.5-0.7. Here we investigate this picture using JWST to characterize the environment and Ly$\alpha$ emission of 292 galaxies at $7.0<z<8.5$ across 5 fields spanning a comoving volume of $1.3\times10^6$ Mpc$^3$. If the reionization predictions are correct, we should see overdensities and strong Ly$\alpha$ emission clustered in redshift windows of d$z=0.04-0.08$ and angular scales of 5-11 arcmin. We detect Ly$\alpha$ emission in 36 out of 292 galaxies, including nine new Ly$\alpha$ detections, two of which (in the UDS field) show extremely large equivalent widths (EW = $200_{-78}^{+50}$ A and $284_{-75}^{+56}$ A). We identify 13 significant (4-11$\times$) galaxy overdensities using redshifts from NIRCam grism and NIRSpec. Strong Ly$\alpha$ emitters are almost uniformly found in the overdensities, with nearly all located between the center and back of the structures. The overdensities that host the strong Ly$\alpha$ emitters span typical line-of-sight distances (d$z\sim 0.14$) and angular scales ($\sim 8$ arcmin) that are comparable to the predicted bubble sizes at $z\simeq 7$. We discuss evidence that the EGS is mostly ionized along a 24 pMpc sightline at $z\simeq 7.0-7.6$, based on the presence of 3 overdense structures and 10 Ly$\alpha$ emitters in this volume, and find such a large ionized region would pose tension with standard reionization models.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc} 

\tabletypesize{\scriptsize} 

\tablecaption{The sample of 292 galaxies at $z=7.0\mbox{--}8.5$ analyzed in this work.
We list the source IDs, coordinates, spectroscopic redshifts ($z_{\rm spec}$), F150W magnitudes, absolute UV magnitudes, \oiiihb{} EWs, \lya{} EWs measured from the grating and prism spectra.
We group sources by the grism overdensity or NIRSpec overdensity candidates we identified.} 

\tablehead{ 
\colhead{ID} & \colhead{RA} & \colhead{Dec} & \colhead{$z_{\rm spec}$} & \colhead{F150W} & \colhead{MUV} & \colhead{EW \oiiihb{}} & \colhead{EW \lya{}} & \colhead{EW \lya{}} \\
\colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(\AA{})} & \colhead{(Grating, \AA{})} & \colhead{(Prism, \AA{})} \\
} 

\startdata 
\multicolumn{9}{l}{\textbf{UDS: $\bm{ z\simeq 7.1 }$ Overdensity Candidate}} \\
\hline 
RUBIES-UDS-19112   &  34.352530 &  -5.288720 & 7.084 & $26.14_{ -0.04 }^{ +0.04 }$ & $-20.82_{ -0.04 }^{ +0.04 }$ & $ 874_{ - 142 }^{ + 151 }$ & --                      & --                      \\
RUBIES-UDS-132422  &  34.280574 &  -5.159774 & 7.090 & $28.34_{ -0.18 }^{ +0.22 }$ & $-18.40_{ -0.19 }^{ +0.27 }$ & $3638_{ -1197 }^{ +1572 }$ & --                      & $<196$                  \\
RUBIES-UDS-51816   &  34.274045 &  -5.224737 & 7.091 & $27.84_{ -0.15 }^{ +0.17 }$ & $-19.11_{ -0.15 }^{ +0.17 }$ & $1224_{ - 221 }^{ + 325 }$ & --                      & --                      \\
RUBIES-UDS-959606  &  34.265806 &  -5.224323 & 7.097 & $26.73_{ -0.07 }^{ +0.07 }$ & $-20.21_{ -0.07 }^{ +0.08 }$ & $ 568_{ - 145 }^{ + 123 }$ & --                      & $< 54$                  \\
RUBIES-UDS-951669  &  34.281611 &  -5.237581 & 7.105 & $26.43_{ -0.05 }^{ +0.06 }$ & $-20.43_{ -0.07 }^{ +0.07 }$ & $2045_{ - 289 }^{ + 327 }$ & --                      & $< 72$                  \\
RUBIES-UDS-138196  &  34.247828 &  -5.151997 & 7.110 & $27.54_{ -0.10 }^{ +0.11 }$ & $-19.20_{ -0.10 }^{ +0.11 }$ & $1052_{ - 130 }^{ + 153 }$ & --                      & $<181$                  \\
RUBIES-UDS-33451   &  34.352461 &  -5.264610 & 7.110 & $28.12_{ -0.16 }^{ +0.19 }$ & $-18.45_{ -0.21 }^{ +0.26 }$ & $5012_{ -1346 }^{ +1083 }$ & --                      & $<117$                  \\
RUBIES-UDS-34245   &  34.350141 &  -5.263380 & 7.125 & $28.40_{ -0.36 }^{ +0.55 }$ & $-18.57_{ -0.36 }^{ +0.55 }$ & $ 946_{ - 433 }^{ + 772 }$ & --                      & $<182$                  \\
RUBIES-UDS-960332  &  34.314311 &  -5.223255 & 7.128 & $26.72_{ -0.06 }^{ +0.07 }$ & $-20.12_{ -0.08 }^{ +0.09 }$ & $1182_{ - 181 }^{ + 237 }$ & --                      & $< 94$                  \\
RUBIES-UDS-853923  &  34.314715 &  -5.242530 & 7.130 & $27.72_{ -0.20 }^{ +0.24 }$ & $-19.32_{ -0.13 }^{ +0.17 }$ & $1886_{ - 330 }^{ + 518 }$ & --                      & --                      \\
CAPERS-UDS-150024  &  34.261508 &  -5.148329 & 7.162 & --                          & --                           & $1259_{ - 574 }^{ +1102 }$ & --                      & $<106$                  \\
\hline 
\multicolumn{9}{l}{\textbf{UDS: $\bm{ z\simeq 7.4 }$ Overdensity Candidate}} \\
\hline 
CAPERS-UDS-95782   &  34.428135 &  -5.213936 & 7.246 & $27.36_{ -0.20 }^{ +0.24 }$ & $-19.50_{ -0.36 }^{ +0.39 }$ & $1059_{ - 230 }^{ + 278 }$ & --                      & $< 72$                  \\
RUBIES-UDS-46095   &  34.445425 &  -5.244878 & 7.252 & $25.50_{ -0.05 }^{ +0.06 }$ & $-21.57_{ -0.10 }^{ +0.10 }$ & $ 647_{ - 102 }^{ + 126 }$ & --                      & $< 95$                  \\
RUBIES-UDS-958241  &  34.255748 &  -5.226827 & 7.274 & $25.31_{ -0.19 }^{ +0.23 }$ & $-21.69_{ -0.19 }^{ +0.23 }$ & $1441_{ - 216 }^{ + 278 }$ & --                      & $< 43$                  \\
RUBIES-UDS-916153  &  34.263743 &  -5.290974 & 7.284 & $26.40_{ -0.06 }^{ +0.06 }$ & $-20.59_{ -0.11 }^{ +0.11 }$ & $1351_{ - 304 }^{ + 458 }$ & --                      & $< 46$                  \\
RUBIES-UDS-39476   &  34.260431 &  -5.247423 & 7.288 & $28.60_{ -0.49 }^{ +0.91 }$ & $-18.40_{ -0.49 }^{ +0.91 }$ & $ 401_{ - 174 }^{ + 271 }$ & --                      & $<701$                  \\
RUBIES-UDS-22104   &  34.398045 &  -5.283210 & 7.290 & $27.17_{ -0.06 }^{ +0.07 }$ & $-19.94_{ -0.11 }^{ +0.11 }$ & $1947_{ - 429 }^{ + 949 }$ & --                      & --                      \\
RUBIES-UDS-37861   &  34.423129 &  -5.257329 & 7.292 & $26.81_{ -0.07 }^{ +0.08 }$ & $-20.07_{ -0.12 }^{ +0.14 }$ & $1487_{ - 316 }^{ + 362 }$ & --                      & $< 90$                  \\
RUBIES-UDS-34668   &  34.428902 &  -5.262666 & 7.292 & $27.56_{ -0.11 }^{ +0.12 }$ & $-19.66_{ -0.19 }^{ +0.23 }$ & $1952_{ - 327 }^{ + 418 }$ & --                      & $<124$                  \\
RUBIES-UDS-32459   &  34.424081 &  -5.266243 & 7.297 & $27.13_{ -0.07 }^{ +0.07 }$ & $-19.91_{ -0.13 }^{ +0.12 }$ & $ 954_{ - 151 }^{ + 115 }$ & --                      & $<146$                  \\
RUBIES-UDS-25866   &  34.440005 &  -5.276708 & 7.303 & $26.57_{ -0.05 }^{ +0.06 }$ & $-20.47_{ -0.09 }^{ +0.10 }$ & $1099_{ - 132 }^{ + 155 }$ & --                      & $< 65$                  \\
RUBIES-UDS-13510   &  34.318005 &  -5.297723 & 7.312 & $27.20_{ -0.14 }^{ +0.16 }$ & $-19.79_{ -0.24 }^{ +0.28 }$ & $ 177_{ -  42 }^{ +  65 }$ & --                      & $< 96$                  \\
RUBIES-UDS-21410   &  34.310313 &  -5.284397 & 7.319 & $26.78_{ -0.05 }^{ +0.06 }$ & $-20.40_{ -0.10 }^{ +0.09 }$ & $ 378_{ -  82 }^{ +  86 }$ & --                      & $< 58$                  \\
RUBIES-UDS-976141  &  34.283626 &  -5.196027 & 7.351 & $27.01_{ -0.17 }^{ +0.21 }$ & $-19.90_{ -0.28 }^{ +0.37 }$ & $ 384_{ - 104 }^{ + 132 }$ & --                      & $< 75$                  \\
RUBIES-UDS-38060   &  34.372420 &  -5.257029 & 7.358 & $26.99_{ -0.10 }^{ +0.11 }$ & $-19.94_{ -0.17 }^{ +0.17 }$ & $1021_{ - 152 }^{ + 244 }$ & --                      & $< 99$                  \\
RUBIES-UDS-21697   &  34.399962 &  -5.283954 & 7.359 & $25.60_{ -0.02 }^{ +0.02 }$ & $-21.45_{ -0.04 }^{ +0.04 }$ & $1269_{ - 208 }^{ + 279 }$ & --                      & $< 36$                  \\
RUBIES-UDS-22369   &  34.381443 &  -5.282747 & 7.373 & $27.22_{ -0.13 }^{ +0.15 }$ & $-19.73_{ -0.23 }^{ +0.26 }$ & $ 572_{ - 138 }^{ + 152 }$ & --                      & $< 43$                  \\
RUBIES-UDS-19381   &  34.385771 &  -5.288130 & 7.375 & $26.47_{ -0.10 }^{ +0.11 }$ & $-20.25_{ -0.16 }^{ +0.18 }$ & $ 400_{ - 144 }^{ + 173 }$ & --                      & $< 59$                  \\
RUBIES-UDS-819485  &  34.481706 &  -5.292372 & 7.387 & $23.78_{ -0.06 }^{ +0.06 }$ & $-23.02_{ -0.09 }^{ +0.09 }$ & $1099_{ - 232 }^{ + 277 }$ & --                      & $< 91$                  \\
RUBIES-UDS-24303   &  34.300247 &  -5.279328 & 7.397 & $27.59_{ -0.16 }^{ +0.18 }$ & $-19.35_{ -0.26 }^{ +0.30 }$ & $2488_{ - 451 }^{ + 824 }$ & --                      & $200_{ - 78 }^{ + 50 }$ \\
RUBIES-UDS-11440   &  34.329875 &  -5.301206 & 7.401 & $26.06_{ -0.05 }^{ +0.05 }$ & $-20.98_{ -0.08 }^{ +0.07 }$ & $4299_{ - 541 }^{ + 820 }$ & --                      & $< 76$                  \\
RUBIES-UDS-29954   &  34.364480 &  -5.270256 & 7.407 & $25.69_{ -0.04 }^{ +0.04 }$ & $-21.48_{ -0.06 }^{ +0.06 }$ & $1297_{ - 120 }^{ + 270 }$ & --                      & $< 38$                  \\
RUBIES-UDS-930869  &  34.280527 &  -5.268374 & 7.427 & $26.54_{ -0.05 }^{ +0.05 }$ & $-20.60_{ -0.08 }^{ +0.08 }$ & $1384_{ - 189 }^{ + 270 }$ & --                      & $ 64_{ -  6 }^{ +  6 }$ \\
\hline 
\multicolumn{9}{l}{\textbf{UDS: $\bm{ z\simeq 7.8 }$ Overdensity Candidate}} \\
\hline 
CAPERS-UDS-150146  &  34.438419 &  -5.148544 & 7.736 & $27.89_{ -0.08 }^{ +0.09 }$ & $-19.23_{ -0.12 }^{ +0.14 }$ & $ 776_{ - 305 }^{ + 394 }$ & --                      & $< 78$                  \\
RUBIES-UDS-166477  &  34.464085 &  -5.111945 & 7.745 & $27.49_{ -0.14 }^{ +0.17 }$ & $-19.66_{ -0.22 }^{ +0.28 }$ & $1977_{ -1137 }^{ + 616 }$ & --                      & $<184$                  \\
RUBIES-UDS-145514  &  34.349671 &  -5.141812 & 7.757 & $27.32_{ -0.10 }^{ +0.12 }$ & $-19.78_{ -0.16 }^{ +0.17 }$ & $1337_{ - 441 }^{ + 838 }$ & --                      & --                      \\
RUBIES-UDS-170327  &  34.377388 &  -5.106743 & 7.767 & $26.44_{ -0.09 }^{ +0.10 }$ & $-20.59_{ -0.14 }^{ +0.14 }$ & $1680_{ - 217 }^{ + 315 }$ & --                      & $<155$                  \\
CAPERS-UDS-142615  &  34.413881 &  -5.133551 & 7.769 & $28.39_{ -0.13 }^{ +0.15 }$ & $-18.93_{ -0.18 }^{ +0.25 }$ & $3774_{ -1594 }^{ +2889 }$ & --                      & $284_{ - 75 }^{ + 56 }$ \\
CAPERS-UDS-133089  &  34.424812 &  -5.113935 & 7.777 & $27.98_{ -0.26 }^{ +0.34 }$ & $-19.21_{ -0.44 }^{ +0.51 }$ & $ 582_{ - 255 }^{ + 492 }$ & --                      & $<127$                  \\
RUBIES-UDS-143482  &  34.411940 &  -5.144792 & 7.784 & $28.37_{ -0.13 }^{ +0.15 }$ & $-18.86_{ -0.21 }^{ +0.21 }$ & $1408_{ - 189 }^{ + 277 }$ & --                      & --                      \\
CAPERS-UDS-16730   &  34.486706 &  -5.160100 & 7.801 & $25.84_{ -0.04 }^{ +0.04 }$ & $-21.37_{ -0.05 }^{ +0.05 }$ & $2202_{ - 280 }^{ + 358 }$ & --                      & $< 27$                  \\
RUBIES-UDS-148119  &  34.426018 &  -5.138010 & 7.821 & $28.36_{ -0.20 }^{ +0.25 }$ & $-18.71_{ -0.33 }^{ +0.35 }$ & $2363_{ - 810 }^{ +1490 }$ & --                      & --                      \\
RUBIES-UDS-166995  &  34.418291 &  -5.111266 & 7.828 & $26.66_{ -0.06 }^{ +0.06 }$ & $-20.54_{ -0.10 }^{ +0.09 }$ & $ 511_{ - 209 }^{ + 247 }$ & --                      & $<107$                  \\
RUBIES-UDS-978955  &  34.392657 &  -5.114007 & 7.830 & $26.90_{ -0.07 }^{ +0.08 }$ & $-20.25_{ -0.11 }^{ +0.12 }$ & $ 966_{ - 265 }^{ + 258 }$ & --                      & --                      \\
\hline 
\multicolumn{9}{l}{\textbf{UDS: Others Sources}} \\
\hline 
CAPERS-UDS-118488  &  34.486095 &  -5.159427 & 7.003 & $25.79_{ -0.05 }^{ +0.06 }$ & $-21.09_{ -0.07 }^{ +0.07 }$ & $ 300_{ -  53 }^{ +  59 }$ & --                      & --                      \\
RUBIES-UDS-16570   &  34.483970 &  -5.292693 & 7.011 & $26.66_{ -0.10 }^{ +0.10 }$ & $-20.06_{ -0.12 }^{ +0.14 }$ & $ 138_{ -  38 }^{ +  70 }$ & --                      & $< 68$                  \\
RUBIES-UDS-984252  &  34.474317 &  -5.118682 & 7.073 & $27.71_{ -0.12 }^{ +0.13 }$ & $-19.14_{ -0.12 }^{ +0.14 }$ & $4082_{ - 979 }^{ +1558 }$ & --                      & --                      \\
RUBIES-UDS-163839  &  34.451185 &  -5.115980 & 7.187 & $27.10_{ -0.10 }^{ +0.11 }$ & $-19.85_{ -0.10 }^{ +0.09 }$ & $1889_{ - 418 }^{ + 962 }$ & --                      & $< 68$                  \\
CAPERS-UDS-134084  &  34.451253 &  -5.115816 & 7.196 & $27.52_{ -0.21 }^{ +0.27 }$ & $-19.46_{ -0.21 }^{ +0.27 }$ & $2861_{ -1208 }^{ +1291 }$ & --                      & --                      \\
CAPERS-UDS-137847  &  34.446674 &  -5.123986 & 7.196 & $26.42_{ -0.06 }^{ +0.06 }$ & $-20.62_{ -0.05 }^{ +0.05 }$ & $2324_{ - 912 }^{ + 462 }$ & --                      & $< 70$                  \\
RUBIES-UDS-165166  &  34.452535 &  -5.113870 & 7.202 & $26.66_{ -0.07 }^{ +0.08 }$ & $-20.28_{ -0.08 }^{ +0.09 }$ & $ 101_{ - 102 }^{ + 123 }$ & --                      & $<108$                  \\
RUBIES-UDS-20030   &  34.478255 &  -5.286832 & 7.206 & $29.02_{ -0.41 }^{ +0.67 }$ & $-17.97_{ -0.41 }^{ +0.67 }$ & $1915_{ - 295 }^{ + 507 }$ & --                      & $<175$                  \\
RUBIES-UDS-149209  &  34.305821 &  -5.136479 & 7.244 & $27.53_{ -0.13 }^{ +0.14 }$ & $-19.42_{ -0.22 }^{ +0.26 }$ & $2388_{ - 407 }^{ + 539 }$ & --                      & $< 65$                  \\
CAPERS-UDS-5643    &  34.429616 &  -5.112317 & 7.284 & $26.85_{ -0.06 }^{ +0.06 }$ & $-19.81_{ -0.09 }^{ +0.10 }$ & $  20_{ -  15 }^{ +  15 }$ & --                      & $< 89$                  \\
CAPERS-UDS-134119  &  34.418452 &  -5.115892 & 7.340 & $28.01_{ -0.25 }^{ +0.32 }$ & $-19.10_{ -0.43 }^{ +0.59 }$ & $1040_{ - 292 }^{ + 341 }$ & --                      & $< 59$                  \\
CAPERS-UDS-137131  &  34.473780 &  -5.123056 & 7.359 & $27.53_{ -0.12 }^{ +0.13 }$ & $-19.53_{ -0.21 }^{ +0.21 }$ & $ 628_{ - 159 }^{ + 187 }$ & --                      & $<113$                  \\
CAPERS-UDS-149170  &  34.473945 &  -5.146890 & 7.421 & $29.59_{ -0.71 }^{ +2.87 }$ & $-17.44_{ -0.71 }^{ +2.87 }$ & $ 350_{ - 149 }^{ + 224 }$ & --                      & $< 78$                  \\
RUBIES-UDS-971810  &  34.313762 &  -5.203098 & 7.451 & $25.86_{ -0.07 }^{ +0.08 }$ & $-21.22_{ -0.12 }^{ +0.13 }$ & $1002_{ - 202 }^{ + 442 }$ & --                      & $< 60$                  \\
RUBIES-UDS-59990   &  34.309997 &  -5.209196 & 7.453 & $25.37_{ -0.07 }^{ +0.07 }$ & $-21.75_{ -0.13 }^{ +0.13 }$ & $ 743_{ - 149 }^{ + 333 }$ & --                      & $< 34$                  \\
CAPERS-UDS-126835  &  34.238233 &  -5.099863 & 7.458 & $28.07_{ -0.14 }^{ +0.16 }$ & $-19.14_{ -0.24 }^{ +0.27 }$ & $1290_{ - 246 }^{ + 305 }$ & --                      & $< 89$                  \\
CAPERS-UDS-130679  &  34.439476 &  -5.108655 & 7.484 & $29.68_{ -0.73 }^{ +3.44 }$ & $-17.36_{ -0.73 }^{ +3.44 }$ & $ 441_{ - 185 }^{ + 243 }$ & --                      & $<157$                  \\
RUBIES-UDS-43506   &  34.356128 &  -5.248750 & 7.491 & $27.90_{ -0.23 }^{ +0.29 }$ & $-19.14_{ -0.23 }^{ +0.29 }$ & $1154_{ - 308 }^{ + 373 }$ & --                      & $<101$                  \\
RUBIES-UDS-27945   &  34.359546 &  -5.273386 & 7.500 & $27.24_{ -0.09 }^{ +0.10 }$ & $-19.79_{ -0.14 }^{ +0.15 }$ & $ 681_{ - 146 }^{ + 188 }$ & --                      & --                      \\
RUBIES-UDS-17998   &  34.323910 &  -5.290419 & 7.509 & $25.61_{ -0.03 }^{ +0.04 }$ & $-21.53_{ -0.06 }^{ +0.06 }$ & $ 231_{ -  99 }^{ + 113 }$ & --                      & $< 48$                  \\
RUBIES-UDS-26767   &  34.351465 &  -5.275296 & 7.510 & $26.59_{ -0.08 }^{ +0.09 }$ & $-20.59_{ -0.13 }^{ +0.14 }$ & $ 671_{ - 132 }^{ + 163 }$ & --                      & $< 53$                  \\
RUBIES-UDS-153604  &  34.425523 &  -5.130579 & 7.576 & $26.27_{ -0.07 }^{ +0.08 }$ & $-20.73_{ -0.11 }^{ +0.12 }$ & $1167_{ - 175 }^{ + 390 }$ & --                      & --                      \\
RUBIES-UDS-58757   &  34.295310 &  -5.211706 & 7.724 & $27.35_{ -0.22 }^{ +0.28 }$ & $-19.94_{ -0.37 }^{ +0.41 }$ & $ 435_{ - 167 }^{ + 394 }$ & --                      & --                      \\
RUBIES-UDS-975718  &  34.238887 &  -5.196785 & 7.876 & $26.96_{ -0.10 }^{ +0.12 }$ & $-20.09_{ -0.14 }^{ +0.17 }$ & $2298_{ - 878 }^{ +1082 }$ & --                      & $< 66$                  \\
RUBIES-UDS-62778   &  34.226205 &  -5.203387 & 7.907 & $25.96_{ -0.04 }^{ +0.05 }$ & $-21.25_{ -0.07 }^{ +0.06 }$ & $2152_{ - 354 }^{ + 453 }$ & --                      & $< 43$                  \\
RUBIES-UDS-151027  &  34.402258 &  -5.133904 & 7.927 & $27.01_{ -0.12 }^{ +0.13 }$ & $-20.10_{ -0.17 }^{ +0.18 }$ & $3393_{ -1089 }^{ +1078 }$ & --                      & $<126$                  \\
RUBIES-UDS-158472  &  34.272225 &  -5.124920 & 8.009 & $26.22_{ -0.02 }^{ +0.02 }$ & $-20.90_{ -0.04 }^{ +0.03 }$ & $1637_{ - 302 }^{ + 478 }$ & --                      & $< 44$                  \\
RUBIES-UDS-122136  &  34.264288 &  -5.173795 & 8.009 & $27.69_{ -0.20 }^{ +0.24 }$ & $-19.41_{ -0.27 }^{ +0.32 }$ & $1330_{ - 417 }^{ + 564 }$ & --                      & $<117$                  \\
RUBIES-UDS-29816   &  34.233109 &  -5.263346 & 8.026 & $28.42_{ -0.38 }^{ +0.59 }$ & $-18.73_{ -0.38 }^{ +0.59 }$ & $ 441_{ - 185 }^{ + 321 }$ & --                      & --                      \\
RUBIES-UDS-116638  &  34.309585 &  -5.181448 & 8.030 & $28.01_{ -0.39 }^{ +0.61 }$ & $-19.14_{ -0.39 }^{ +0.61 }$ & $ 793_{ - 413 }^{ + 755 }$ & --                      & $<155$                  \\
RUBIES-UDS-152549  &  34.267546 &  -5.131784 & 8.030 & $25.72_{ -0.03 }^{ +0.03 }$ & $-21.46_{ -0.05 }^{ +0.05 }$ & $1192_{ - 127 }^{ + 145 }$ & --                      & $< 26$                  \\
RUBIES-UDS-36130   &  34.421324 &  -5.260149 & 8.196 & $28.53_{ -0.36 }^{ +0.53 }$ & $-18.65_{ -0.36 }^{ +0.53 }$ & $ 862_{ - 462 }^{ +1391 }$ & --                      & $<240$                  \\
RUBIES-UDS-34219   &  34.422021 &  -5.263457 & 8.206 & $27.25_{ -0.11 }^{ +0.12 }$ & $-19.93_{ -0.12 }^{ +0.11 }$ & $ 355_{ -  90 }^{ + 146 }$ & --                      & $<109$                  \\
RUBIES-UDS-159159  &  34.212366 &  -5.122699 & 8.250 & $27.29_{ -0.06 }^{ +0.06 }$ & $-19.93_{ -0.08 }^{ +0.10 }$ & $1179_{ - 238 }^{ + 260 }$ & --                      & $<156$                  \\
RUBIES-UDS-53873   &  34.459642 &  -5.231510 & 8.262 & $27.66_{ -0.26 }^{ +0.34 }$ & $-19.53_{ -0.26 }^{ +0.34 }$ & $1333_{ - 607 }^{ +1434 }$ & --                      & $< 71$                  \\
CAPERS-UDS-13189   &  34.419295 &  -5.145984 & 8.266 & $26.60_{ -0.06 }^{ +0.06 }$ & $-20.59_{ -0.05 }^{ +0.06 }$ & $ 822_{ - 180 }^{ + 235 }$ & --                      & $< 40$                  \\
RUBIES-UDS-146223  &  34.363773 &  -5.140786 & 8.285 & $27.07_{ -0.10 }^{ +0.11 }$ & $-20.19_{ -0.10 }^{ +0.10 }$ & $2317_{ - 480 }^{ + 796 }$ & --                      & $< 60$                  \\
CAPERS-UDS-7348    &  34.454284 &  -5.120681 & 8.324 & $24.61_{ -0.03 }^{ +0.03 }$ & $-22.60_{ -0.03 }^{ +0.03 }$ & $ 139_{ -  40 }^{ +  42 }$ & --                      & $< 24$                  \\
RUBIES-UDS-146452  &  34.238463 &  -5.140438 & 8.495 & $28.18_{ -0.18 }^{ +0.22 }$ & $-19.05_{ -0.17 }^{ +0.21 }$ & $1303_{ - 274 }^{ + 359 }$ & --                      & $<137$                  \\
RUBIES-UDS-148544  &  34.201248 &  -5.137433 & 8.495 & $27.76_{ -0.09 }^{ +0.10 }$ & $-19.48_{ -0.09 }^{ +0.11 }$ & $ 536_{ - 227 }^{ + 355 }$ & --                      & $<173$                  \\
\hline 
\multicolumn{9}{l}{\textbf{EGS: $\bm{ z\simeq 7.0 }$ Overdensity Candidate}} \\
\hline 
RUBIES-EGS-959367  & 214.892642 &  52.880615 & 7.000 & $26.78_{ -0.09 }^{ +0.10 }$ & $-20.18_{ -0.07 }^{ +0.06 }$ & $1033_{ - 204 }^{ + 214 }$ & --                      & $<107$                  \\
CEERS-80244        & 214.902160 &  52.869762 & 7.001 & $28.18_{ -0.20 }^{ +0.24 }$ & $-18.76_{ -0.20 }^{ +0.24 }$ & $1302_{ - 325 }^{ + 935 }$ & --                      & $< 97$                  \\
CEERS-407          & 214.839316 &  52.882565 & 7.006 & $27.83_{ -0.09 }^{ +0.10 }$ & $-19.04_{ -0.07 }^{ +0.07 }$ & $3430_{ -1652 }^{ + 997 }$ & --                      & --                      \\
RUBIES-EGS-927584  & 214.978369 &  52.877391 & 7.011 & $26.60_{ -0.06 }^{ +0.06 }$ & $-20.25_{ -0.05 }^{ +0.05 }$ & $1393_{ - 226 }^{ + 283 }$ & --                      & $< 99$                  \\
RUBIES-EGS-956207  & 214.893933 &  52.874582 & 7.030 & $26.95_{ -0.05 }^{ +0.05 }$ & $-20.03_{ -0.03 }^{ +0.04 }$ & $ 102_{ -  36 }^{ +  42 }$ & --                      & --                      \\
CEERS-80401        & 214.944392 &  52.837602 & 7.030 & $28.83_{ -0.36 }^{ +0.55 }$ & $-18.12_{ -0.36 }^{ +0.55 }$ & $ 692_{ - 304 }^{ + 479 }$ & --                      & $<106$                  \\
RUBIES-EGS-15817   & 214.936547 &  52.833752 & 7.031 & $28.05_{ -0.10 }^{ +0.11 }$ & $-18.58_{ -0.09 }^{ +0.09 }$ & $ 678_{ - 207 }^{ + 196 }$ & --                      & $<108$                  \\
CAPERS-EGS-230738  & 214.789975 &  52.853765 & 7.031 & --                          & --                           & $1185_{ -  52 }^{ +  64 }$ & --                      & $< 27$                  \\
RUBIES-EGS-955977  & 214.893628 &  52.874009 & 7.032 & $27.42_{ -0.07 }^{ +0.07 }$ & $-19.50_{ -0.06 }^{ +0.06 }$ & $ 107_{ -  70 }^{ +  81 }$ & --                      & --                      \\
GO4287-61149       & 214.893911 &  52.874583 & 7.032 & $27.38_{ -0.06 }^{ +0.06 }$ & $-19.58_{ -0.04 }^{ +0.04 }$ & $ 420_{ -  64 }^{ +  66 }$ & --                      & --                      \\
RUBIES-EGS-46141   & 214.833259 &  52.827382 & 7.048 & $29.21_{ -0.52 }^{ +1.05 }$ & $-17.74_{ -0.52 }^{ +1.05 }$ & $ 667_{ - 320 }^{ + 518 }$ & --                      & --                      \\
CAPERS-EGS-93093   & 214.825094 &  52.822658 & 7.053 & $27.17_{ -0.07 }^{ +0.07 }$ & $-19.80_{ -0.04 }^{ +0.05 }$ & $ 273_{ -  66 }^{ +  67 }$ & --                      & --                      \\
CEERS-542          & 214.831624 &  52.831505 & 7.061 & $26.12_{ -0.07 }^{ +0.08 }$ & $-20.93_{ -0.05 }^{ +0.05 }$ & $ 586_{ - 110 }^{ + 107 }$ & --                      & $<100$                  \\
\hline 
\multicolumn{9}{l}{\textbf{EGS: $\bm{ z\simeq 7.2 }$ Overdensity Candidate}} \\
\hline 
CEERS-44           & 215.001118 &  53.011274 & 7.104 & $27.43_{ -0.06 }^{ +0.06 }$ & $-19.69_{ -0.04 }^{ +0.04 }$ & $1448_{ - 195 }^{ +1234 }$ & --                      & $101_{ - 10 }^{ + 10 }$ \\
RUBIES-EGS-973612  & 214.836971 &  52.867011 & 7.162 & $27.23_{ -0.04 }^{ +0.05 }$ & $-19.69_{ -0.04 }^{ +0.04 }$ & $3061_{ - 896 }^{ + 317 }$ & --                      & --                      \\
CEERS-829          & 214.861594 &  52.876159 & 7.170 & $26.88_{ -0.07 }^{ +0.07 }$ & $-20.16_{ -0.04 }^{ +0.05 }$ & $2455_{ -1294 }^{ + 277 }$ & --                      & $<108$                  \\
CAPERS-EGS-82104   & 214.928027 &  52.924701 & 7.170 & $28.09_{ -0.10 }^{ +0.11 }$ & $-19.13_{ -0.06 }^{ +0.07 }$ & --                         & --                      & $< 86$                  \\
RUBIES-EGS-1538    & 215.038260 &  52.877095 & 7.174 & $27.33_{ -0.06 }^{ +0.07 }$ & $-19.64_{ -0.05 }^{ +0.05 }$ & $ 695_{ - 253 }^{ + 217 }$ & --                      & $<137$                  \\
CAPERS-EGS-98085   & 214.963912 &  52.909672 & 7.175 & $28.44_{ -0.30 }^{ +0.42 }$ & $-18.54_{ -0.30 }^{ +0.42 }$ & $ 421_{ - 194 }^{ + 245 }$ & --                      & $<114$                  \\
CEERS-80374        & 214.898074 &  52.824895 & 7.178 & $28.32_{ -0.23 }^{ +0.29 }$ & $-18.63_{ -0.14 }^{ +0.16 }$ & $1391_{ - 359 }^{ + 705 }$ & --                      & $175_{ - 50 }^{ + 53 }$ \\
CEERS-439          & 214.825364 &  52.863065 & 7.179 & $27.61_{ -0.07 }^{ +0.08 }$ & $-19.43_{ -0.05 }^{ +0.06 }$ & $2524_{ -1088 }^{ + 369 }$ & --                      & $ 47_{ - 11 }^{ + 13 }$ \\
CEERS-498          & 214.813045 &  52.834249 & 7.179 & $26.35_{ -0.04 }^{ +0.04 }$ & $-20.60_{ -0.03 }^{ +0.03 }$ & $2700_{ -1261 }^{ + 291 }$ & --                      & $< 76$                  \\
CAPERS-EGS-38014   & 214.866456 &  52.768421 & 7.180 & $28.69_{ -0.28 }^{ +0.38 }$ & $-18.10_{ -0.27 }^{ +0.38 }$ & $ 819_{ - 352 }^{ + 781 }$ & --                      & $<107$                  \\
RUBIES-EGS-910881  & 215.037108 &  52.892577 & 7.190 & $27.16_{ -0.07 }^{ +0.08 }$ & $-19.68_{ -0.07 }^{ +0.08 }$ & $2196_{ - 336 }^{ + 345 }$ & --                      & $<218$                  \\
RUBIES-EGS-24958   & 215.015886 &  52.907562 & 7.191 & $28.53_{ -0.18 }^{ +0.21 }$ & $-18.35_{ -0.14 }^{ +0.17 }$ & $ 231_{ -  73 }^{ +  99 }$ & --                      & --                      \\
RUBIES-EGS-919107  & 215.037195 &  52.906714 & 7.194 & $26.65_{ -0.03 }^{ +0.03 }$ & $-20.23_{ -0.02 }^{ +0.02 }$ & $3872_{ - 483 }^{ + 704 }$ & --                      & $<165$                  \\
CEERS-1038         & 215.039712 &  52.901596 & 7.194 & $27.04_{ -0.04 }^{ +0.05 }$ & $-19.86_{ -0.04 }^{ +0.04 }$ & $2947_{ - 708 }^{ + 499 }$ & $<161$                  & --                      \\
RUBIES-EGS-3944    & 215.046515 &  52.889248 & 7.194 & $24.19_{ -0.01 }^{ +0.01 }$ & $-22.66_{ -0.01 }^{ +0.01 }$ & $ 236_{ -  38 }^{ +  38 }$ & --                      & $< 92$                  \\
RUBIES-EGS-910561  & 215.037055 &  52.891905 & 7.197 & $25.68_{ -0.03 }^{ +0.03 }$ & $-21.02_{ -0.04 }^{ +0.03 }$ & $2407_{ - 412 }^{ +1078 }$ & --                      & --                      \\
RUBIES-EGS-3266    & 215.047224 &  52.888561 & 7.201 & $26.07_{ -0.04 }^{ +0.04 }$ & $-20.75_{ -0.03 }^{ +0.03 }$ & $ 481_{ - 111 }^{ + 132 }$ & --                      & $< 96$                  \\
\hline 
\multicolumn{9}{l}{\textbf{EGS: $\bm{ z\simeq 7.4 }$ Overdensity Candidate}} \\
\hline 
RUBIES-EGS-27491   & 215.034284 &  52.925553 & 7.384 & $28.51_{ -0.26 }^{ +0.34 }$ & $-18.51_{ -0.26 }^{ +0.34 }$ & $1359_{ - 351 }^{ + 714 }$ & --                      & $<167$                  \\
GO4287-91610       & 214.894230 &  52.925787 & 7.390 & $27.75_{ -0.13 }^{ +0.11 }$ & $-19.50_{ -0.20 }^{ +0.21 }$ & $ 537_{ - 112 }^{ + 120 }$ & $ 55_{ - 10 }^{ + 14 }$ & --                      \\
RUBIES-EGS-928307  & 215.077864 &  52.950119 & 7.400 & $26.81_{ -0.04 }^{ +0.04 }$ & $-20.37_{ -0.07 }^{ +0.08 }$ & $ 645_{ - 103 }^{ +  97 }$ & --                      & $< 88$                  \\
CAPERS-EGS-6056    & 214.933599 &  52.936744 & 7.405 & $28.10_{ -0.15 }^{ +0.17 }$ & $-18.75_{ -0.24 }^{ +0.26 }$ & $1197_{ - 201 }^{ + 271 }$ & --                      & $<106$                  \\
GO4287-128345      & 214.918291 &  52.954777 & 7.412 & $27.47_{ -0.07 }^{ +0.08 }$ & $-19.56_{ -0.12 }^{ +0.13 }$ & $ 809_{ - 106 }^{ + 116 }$ & $ 37_{ -  4 }^{ +  4 }$ & --                      \\
CAPERS-EGS-42841   & 214.880456 &  52.788992 & 7.430 & $28.19_{ -0.20 }^{ +0.24 }$ & $-18.68_{ -0.31 }^{ +0.39 }$ & $ 671_{ - 186 }^{ + 201 }$ & --                      & $< 93$                  \\
CEERS-52           & 215.011631 &  53.014149 & 7.434 & $28.32_{ -0.25 }^{ +0.33 }$ & $-18.71_{ -0.25 }^{ +0.33 }$ & $ 317_{ - 135 }^{ + 176 }$ & --                      & $< 43$                  \\
RUBIES-EGS-15958   & 215.144477 &  52.982944 & 7.442 & $28.36_{ -0.21 }^{ +0.26 }$ & $-18.68_{ -0.21 }^{ +0.26 }$ & $ 716_{ - 232 }^{ + 275 }$ & --                      & $<164$                  \\
RUBIES-EGS-4126    & 215.129884 &  52.949946 & 7.443 & $26.61_{ -0.05 }^{ +0.05 }$ & $-20.42_{ -0.09 }^{ +0.09 }$ & $2306_{ - 344 }^{ +1116 }$ & --                      & $ 77_{ - 15 }^{ + 19 }$ \\
CEERS-38           & 214.994942 &  53.007923 & 7.451 & $26.36_{ -0.05 }^{ +0.05 }$ & $-20.90_{ -0.08 }^{ +0.09 }$ & $ 431_{ -  84 }^{ + 103 }$ & $< 38$                  & $<155$                  \\
RUBIES-EGS-942558  & 214.846173 &  52.809363 & 7.455 & $27.13_{ -0.07 }^{ +0.07 }$ & $-19.96_{ -0.11 }^{ +0.12 }$ & $1212_{ - 152 }^{ + 240 }$ & --                      & $<119$                  \\
CEERS-1163         & 214.990468 &  52.971990 & 7.455 & --                          & $-19.89_{ -0.00 }^{ +0.00 }$ & $1850_{ - 451 }^{ +  70 }$ & $<  6$                  & $< 33$                  \\
CEERS-698          & 215.050341 &  53.007447 & 7.470 & --                          & $-21.70_{ -0.00 }^{ +0.00 }$ & $2564_{ -1001 }^{ +1879 }$ & $ 19_{ -  4 }^{ +  4 }$ & --                      \\
CEERS-80432        & 214.812056 &  52.746747 & 7.476 & $26.77_{ -0.04 }^{ +0.04 }$ & $-20.23_{ -0.07 }^{ +0.07 }$ & $1559_{ - 252 }^{ + 409 }$ & --                      & $ 52_{ - 10 }^{ + 13 }$ \\
CEERS-80372        & 214.927798 &  52.850003 & 7.482 & $27.59_{ -0.06 }^{ +0.07 }$ & $-19.52_{ -0.10 }^{ +0.10 }$ & $ 628_{ - 132 }^{ + 164 }$ & --                      & $< 68$                  \\
DDT2750-434        & 214.898010 &  52.892965 & 7.488 & $28.16_{ -0.18 }^{ +0.21 }$ & $-18.95_{ -0.29 }^{ +0.31 }$ & $ 828_{ - 258 }^{ + 480 }$ & --                      & --                      \\
CEERS-80239        & 214.896054 &  52.869853 & 7.489 & $28.44_{ -0.18 }^{ +0.21 }$ & $-18.39_{ -0.30 }^{ +0.32 }$ & $1568_{ - 404 }^{ +1222 }$ & --                      & $214_{ - 63 }^{ +119 }$ \\
CEERS-80445        & 214.843115 &  52.747886 & 7.511 & $26.99_{ -0.07 }^{ +0.07 }$ & $-20.22_{ -0.12 }^{ +0.12 }$ & $ 457_{ - 136 }^{ +  62 }$ & --                      & $< 62$                  \\
RUBIES-EGS-971120  & 214.955489 &  52.947012 & 7.540 & $27.51_{ -0.09 }^{ +0.10 }$ & $-19.47_{ -0.14 }^{ +0.15 }$ & $1073_{ - 217 }^{ + 260 }$ & --                      & $<103$                  \\
CEERS-689          & 214.998853 &  52.942090 & 7.545 & --                          & $-21.08_{ -0.00 }^{ +0.00 }$ & --                         & $< 80$                  & --                      \\
\hline 
\multicolumn{9}{l}{\textbf{EGS: $\bm{ z\simeq 7.9 }$ Overdensity Candidate}} \\
\hline 
CAPERS-EGS-86991   & 214.881790 &  52.879680 & 7.904 & $28.79_{ -0.28 }^{ +0.37 }$ & $-18.48_{ -0.44 }^{ +0.49 }$ & $ 886_{ - 412 }^{ + 722 }$ & --                      & $<136$                  \\
DDT2750-355        & 214.944764 &  52.931450 & 7.926 & $27.61_{ -0.08 }^{ +0.08 }$ & $-19.76_{ -0.11 }^{ +0.11 }$ & $1030_{ - 197 }^{ + 167 }$ & --                      & $< 44$                  \\
RUBIES-EGS-974163  & 214.950064 &  52.949269 & 7.928 & $27.65_{ -0.09 }^{ +0.10 }$ & $-19.63_{ -0.13 }^{ +0.15 }$ & $3311_{ -1407 }^{ +1449 }$ & --                      & $<172$                  \\
GO4287-85345       & 214.907291 &  52.938670 & 7.987 & $29.17_{ -0.52 }^{ +1.04 }$ & $-17.97_{ -0.52 }^{ +1.04 }$ & $ 616_{ - 342 }^{ + 751 }$ & --                      & --                      \\
CAPERS-EGS-76148   & 214.992656 &  52.985999 & 7.992 & $27.50_{ -0.11 }^{ +0.12 }$ & $-19.71_{ -0.16 }^{ +0.18 }$ & $ 939_{ - 320 }^{ + 430 }$ & --                      & $< 34$                  \\
CEERS-4            & 215.005365 &  52.996697 & 7.992 & $28.07_{ -0.19 }^{ +0.24 }$ & $-18.96_{ -0.26 }^{ +0.37 }$ & --                         & --                      & $< 34$                  \\
\hline 
\multicolumn{9}{l}{\textbf{EGS: Others Sources}} \\
\hline 
RUBIES-EGS-25078   & 215.120974 &  52.982917 & 7.033 & $28.02_{ -0.13 }^{ +0.15 }$ & $-18.18_{ -0.17 }^{ +0.22 }$ & $ 315_{ -  84 }^{ +  97 }$ & --                      & --                      \\
CAPERS-EGS-71106   & 215.005160 &  53.008564 & 7.075 & $28.53_{ -0.28 }^{ +0.38 }$ & $-18.43_{ -0.28 }^{ +0.38 }$ & $ 367_{ - 127 }^{ + 217 }$ & --                      & $<106$                  \\
CEERS-749          & 215.002840 &  53.007588 & 7.086 & $27.77_{ -0.08 }^{ +0.09 }$ & $-19.10_{ -0.06 }^{ +0.08 }$ & $ 514_{ -  95 }^{ + 615 }$ & --                      & $<162$                  \\
GO4287-70158       & 214.988536 &  52.891834 & 7.093 & $26.98_{ -0.09 }^{ +0.10 }$ & $-19.69_{ -0.10 }^{ +0.11 }$ & $1191_{ - 246 }^{ + 230 }$ & --                      & --                      \\
RUBIES-EGS-931914  & 214.988495 &  52.891805 & 7.102 & $26.98_{ -0.09 }^{ +0.10 }$ & $-19.69_{ -0.10 }^{ +0.11 }$ & $1166_{ - 234 }^{ + 261 }$ & --                      & $<133$                  \\
CEERS-534          & 214.859117 &  52.853640 & 7.113 & $26.30_{ -0.04 }^{ +0.04 }$ & $-20.62_{ -0.04 }^{ +0.04 }$ & $1144_{ - 221 }^{ + 685 }$ & --                      & $< 77$                  \\
RUBIES-EGS-26776   & 214.961071 &  52.871625 & 7.290 & $27.99_{ -0.08 }^{ +0.09 }$ & $-19.31_{ -0.15 }^{ +0.17 }$ & $3184_{ - 711 }^{ +1053 }$ & --                      & --                      \\
RUBIES-EGS-902139  & 215.057275 &  52.891609 & 7.296 & $27.16_{ -0.04 }^{ +0.05 }$ & $-19.92_{ -0.08 }^{ +0.08 }$ & $ 700_{ -  88 }^{ + 114 }$ & --                      & $<100$                  \\
CAPERS-EGS-61072   & 214.903246 &  52.847981 & 7.332 & $28.27_{ -0.28 }^{ +0.37 }$ & $-18.75_{ -0.45 }^{ +0.62 }$ & $ 395_{ - 140 }^{ + 317 }$ & --                      & $< 87$                  \\
DDT2750-952        & 214.920353 &  52.946268 & 7.340 & $28.58_{ -0.28 }^{ +0.38 }$ & $-18.43_{ -0.28 }^{ +0.38 }$ & $ 413_{ - 176 }^{ + 241 }$ & --                      & --                      \\
DDT2750-449        & 214.940489 &  52.932556 & 7.553 & $28.06_{ -0.11 }^{ +0.12 }$ & $-19.04_{ -0.20 }^{ +0.20 }$ & $ 701_{ - 241 }^{ + 283 }$ & --                      & $< 39$                  \\
GO4287-46192       & 214.830949 &  52.848274 & 7.561 & $27.79_{ -0.07 }^{ +0.08 }$ & $-19.33_{ -0.11 }^{ +0.13 }$ & $ 918_{ - 173 }^{ + 199 }$ & $ 34_{ -  6 }^{ + 10 }$ & --                      \\
RUBIES-EGS-41241   & 214.796169 &  52.787455 & 7.601 & $30.45_{ -1.02 }^{ + nan }$ & $-16.62_{ -1.02 }^{ + nan }$ & $ 899_{ - 464 }^{ +1160 }$ & --                      & $<154$                  \\
CEERS-80025        & 214.806065 &  52.750867 & 7.649 & $27.30_{ -0.06 }^{ +0.07 }$ & $-19.79_{ -0.09 }^{ +0.11 }$ & $ 437_{ - 151 }^{ + 209 }$ & --                      & $< 65$                  \\
RUBIES-EGS-58541   & 214.781170 &  52.817423 & 7.696 & $27.29_{ -0.11 }^{ +0.12 }$ & $-19.66_{ -0.17 }^{ +0.17 }$ & $1434_{ - 371 }^{ +1318 }$ & --                      & $<153$                  \\
RUBIES-EGS-1821    & 215.143228 &  52.953145 & 7.720 & $27.57_{ -0.14 }^{ +0.16 }$ & $-19.18_{ -0.20 }^{ +0.24 }$ & $ 360_{ -  97 }^{ + 435 }$ & --                      & --                      \\
GO4287-72719       & 214.961066 &  52.897108 & 7.721 & --                          & --                           & $ 529_{ - 275 }^{ + 752 }$ & $< 16$                  & --                      \\
CEERS-686          & 215.150862 &  52.989562 & 7.753 & --                          & $-20.02_{ -0.00 }^{ +0.00 }$ & --                         & --                      & $ 51_{ -  2 }^{ +  2 }$ \\
CEERS-20           & 214.830685 &  52.887771 & 7.771 & $27.77_{ -0.14 }^{ +0.16 }$ & $-19.41_{ -0.21 }^{ +0.25 }$ & $1270_{ - 121 }^{ + 176 }$ & $< 20$                  & $< 96$                  \\
RUBIES-EGS-908453  & 215.128841 &  52.955185 & 7.776 & $27.21_{ -0.05 }^{ +0.05 }$ & $-19.91_{ -0.07 }^{ +0.08 }$ & $3383_{ - 442 }^{ + 330 }$ & --                      & $< 86$                  \\
CEERS-1023         & 215.188413 &  53.033647 & 7.779 & --                          & $-20.87_{ -0.00 }^{ +0.00 }$ & --                         & $< 25$                  & $< 27$                  \\
RUBIES-EGS-902240  & 215.137674 &  52.949739 & 7.790 & $26.98_{ -0.07 }^{ +0.07 }$ & $-20.13_{ -0.10 }^{ +0.10 }$ & $1620_{ - 327 }^{ + 571 }$ & --                      & $<135$                  \\
GO4287-45859       & 214.844747 &  52.847560 & 7.820 & $27.09_{ -0.07 }^{ +0.07 }$ & $-20.03_{ -0.10 }^{ +0.09 }$ & $1044_{ - 336 }^{ + 477 }$ & --                      & --                      \\
CEERS-1027         & 214.882994 &  52.840416 & 7.827 & $26.32_{ -0.03 }^{ +0.03 }$ & $-20.85_{ -0.04 }^{ +0.05 }$ & $3242_{ - 971 }^{ +1099 }$ & $ 33_{ -  7 }^{ +  5 }$ & --                      \\
RUBIES-EGS-42014   & 214.789385 &  52.784638 & 7.925 & --                          & --                           & $ 320_{ - 132 }^{ + 202 }$ & --                      & $<191$                  \\
CEERS-3            & 215.005189 &  52.996580 & 8.003 & $28.12_{ -0.23 }^{ +0.28 }$ & $-18.91_{ -0.33 }^{ +0.40 }$ & $  57_{ -  84 }^{ +  91 }$ & $<  9$                  & $< 32$                  \\
CAPERS-EGS-87842   & 214.989975 &  52.956015 & 8.152 & $27.73_{ -0.07 }^{ +0.08 }$ & $-19.53_{ -0.09 }^{ +0.11 }$ & $ 963_{ - 179 }^{ + 147 }$ & --                      & $< 83$                  \\
CEERS-1149         & 215.089737 &  52.966189 & 8.175 & --                          & $-20.42_{ -0.00 }^{ +0.00 }$ & --                         & $< 19$                  & $< 57$                  \\
GO4287-56565       & 214.989596 &  52.866556 & 8.277 & $26.80_{ -0.05 }^{ +0.05 }$ & $-20.36_{ -0.05 }^{ +0.05 }$ & $1880_{ - 342 }^{ + 478 }$ & $<  8$                  & --                      \\
CAPERS-EGS-2145    & 214.951936 &  52.971735 & 8.301 & $27.46_{ -0.12 }^{ +0.14 }$ & $-19.65_{ -0.12 }^{ +0.12 }$ & $1361_{ - 275 }^{ + 471 }$ & --                      & $< 70$                  \\
GO4287-64770       & 214.876152 &  52.880828 & 8.352 & $27.46_{ -0.06 }^{ +0.06 }$ & $-19.70_{ -0.05 }^{ +0.06 }$ & $1211_{ -  84 }^{ + 126 }$ & $< 14$                  & --                      \\
RUBIES-EGS-18807   & 214.943838 &  52.844225 & 8.440 & $26.62_{ -0.06 }^{ +0.06 }$ & $-20.66_{ -0.06 }^{ +0.07 }$ & $ 752_{ - 206 }^{ + 166 }$ & --                      & $< 67$                  \\
\hline 
\multicolumn{9}{l}{\textbf{GOODSS: $\bm{ z\simeq 7.2 }$ Overdensity Candidate}} \\
\hline 
JADES-GS-16964     &  53.081053 & -27.886892 & 7.196 & $28.36_{ -0.07 }^{ +0.07 }$ & $-18.56_{ -0.07 }^{ +0.07 }$ & $ 546_{ - 108 }^{ + 109 }$ & $< 83$                  & $< 72$                  \\
JADES-GS-13905     &  53.118327 & -27.769010 & 7.207 & $28.15_{ -0.29 }^{ +0.40 }$ & $-18.83_{ -0.29 }^{ +0.40 }$ & $2480_{ - 458 }^{ + 664 }$ & $< 21$                  & $< 18$                  \\
JADES-GS-183306    &  53.075426 & -27.855204 & 7.222 & $27.43_{ -0.02 }^{ +0.02 }$ & $-19.67_{ -0.03 }^{ +0.04 }$ & $2464_{ - 676 }^{ + 472 }$ & --                      & $ 76_{ - 26 }^{ + 26 }$ \\
JADES-GS-9942      &  53.161719 & -27.785390 & 7.235 & $26.64_{ -0.01 }^{ +0.01 }$ & $-20.32_{ -0.02 }^{ +0.02 }$ & $ 580_{ -  87 }^{ + 100 }$ & $< 18$                  & $< 76$                  \\
JADES-GS-9886      &  53.165564 & -27.772662 & 7.239 & $28.58_{ -0.07 }^{ +0.07 }$ & $-18.37_{ -0.13 }^{ +0.14 }$ & $2615_{ - 323 }^{ + 284 }$ & --                      & $<126$                  \\
JADES-GS-15423     &  53.169576 & -27.738063 & 7.242 & $26.66_{ -0.01 }^{ +0.01 }$ & $-20.41_{ -0.03 }^{ +0.03 }$ & $ 848_{ - 239 }^{ + 322 }$ & $ 25_{ -  3 }^{ +  3 }$ & $< 45$                  \\
JADES-GS-11547     &  53.164831 & -27.788257 & 7.242 & $26.47_{ -0.02 }^{ +0.02 }$ & $-20.54_{ -0.04 }^{ +0.04 }$ & $1527_{ - 278 }^{ + 387 }$ & $< 19$                  & $< 70$                  \\
JADES-GS-30141478  &  53.186745 & -27.770636 & 7.243 & $29.34_{ -0.08 }^{ +0.09 }$ & $-17.63_{ -0.15 }^{ +0.16 }$ & $1239_{ - 214 }^{ + 655 }$ & $< 71$                  & $<164$                  \\
JADES-GS-30139499  &  53.194145 & -27.768377 & 7.250 & $28.70_{ -0.07 }^{ +0.08 }$ & $-18.51_{ -0.13 }^{ +0.16 }$ & $1068_{ - 109 }^{ + 101 }$ & $< 40$                  & $< 78$                  \\
JADES-GS-13729     &  53.182037 & -27.778067 & 7.252 & $29.33_{ -0.26 }^{ +0.34 }$ & $-17.67_{ -0.49 }^{ +0.61 }$ & $ 467_{ - 167 }^{ + 297 }$ & $< 42$                  & $< 65$                  \\
JADES-GS-5115      &  53.152841 & -27.801944 & 7.256 & $28.81_{ -0.06 }^{ +0.06 }$ & $-18.25_{ -0.11 }^{ +0.11 }$ & $ 291_{ - 131 }^{ + 176 }$ & $< 35$                  & $< 61$                  \\
JADES-GS-13173     &  53.183960 & -27.799999 & 7.267 & $27.41_{ -0.02 }^{ +0.02 }$ & $-19.77_{ -0.05 }^{ +0.04 }$ & $ 617_{ -  83 }^{ +  74 }$ & $< 41$                  & $<109$                  \\
JADES-GS-2958      &  53.183678 & -27.793953 & 7.270 & $25.98_{ -0.05 }^{ +0.06 }$ & $-20.95_{ -0.09 }^{ +0.10 }$ & $ 801_{ - 180 }^{ + 224 }$ & --                      & $< 65$                  \\
JADES-GS-20085619  &  53.191055 & -27.797314 & 7.272 & $27.52_{ -0.02 }^{ +0.02 }$ & $-19.51_{ -0.04 }^{ +0.04 }$ & $ 808_{ - 217 }^{ + 261 }$ & $< 14$                  & $< 57$                  \\
JADES-GS-30142058  &  53.182240 & -27.771826 & 7.274 & $28.77_{ -0.06 }^{ +0.07 }$ & $-18.30_{ -0.12 }^{ +0.12 }$ & $1633_{ - 220 }^{ + 180 }$ & --                      & --                      \\
JADES-GS-9425      &  53.179755 & -27.774648 & 7.276 & $27.37_{ -0.03 }^{ +0.03 }$ & $-19.65_{ -0.05 }^{ +0.06 }$ & $1862_{ - 170 }^{ + 246 }$ & $< 70$                  & $<117$                  \\
JADES-GS-13682     &  53.167464 & -27.772006 & 7.278 & $30.42_{ -0.67 }^{ +2.05 }$ & $-16.58_{ -0.67 }^{ +2.05 }$ & $1502_{ - 461 }^{ +1100 }$ & $144_{ - 27 }^{ + 21 }$ & $136_{ - 11 }^{ + 13 }$ \\
JADES-GS-30147912  &  53.186276 & -27.779041 & 7.280 & $27.13_{ -0.03 }^{ +0.03 }$ & $-19.94_{ -0.06 }^{ +0.05 }$ & $ 871_{ - 223 }^{ + 282 }$ & --                      & $< 39$                  \\
JADES-GS-43252     &  53.187141 & -27.801287 & 7.287 & $28.44_{ -0.05 }^{ +0.05 }$ & $-18.50_{ -0.10 }^{ +0.10 }$ & $ 545_{ -  95 }^{ +  86 }$ & --                      & $< 89$                  \\
JADES-GS-30141745  &  53.180122 & -27.771437 & 7.288 & $27.76_{ -0.04 }^{ +0.04 }$ & $-19.34_{ -0.06 }^{ +0.07 }$ & $ 501_{ - 140 }^{ + 194 }$ & $< 35$                  & $< 91$                  \\
\hline 
\multicolumn{9}{l}{\textbf{GOODSS: $\bm{ z\simeq 7.6 }$ Overdensity Candidate}} \\
\hline 
JADES-GS-44323     &  53.167790 & -27.736167 & 7.555 & $26.73_{ -0.03 }^{ +0.03 }$ & $-20.37_{ -0.05 }^{ +0.04 }$ & $ 378_{ -  86 }^{ + 118 }$ & $< 39$                  & $< 74$                  \\
JADES-GS-17038     &  53.087223 & -27.777056 & 7.573 & $26.32_{ -0.03 }^{ +0.04 }$ & $-20.73_{ -0.03 }^{ +0.04 }$ & $ 670_{ - 187 }^{ + 274 }$ & $< 38$                  & $<108$                  \\
JADES-GS-217704    &  53.172589 & -27.743928 & 7.579 & $25.77_{ -0.01 }^{ +0.01 }$ & $-21.31_{ -0.02 }^{ +0.02 }$ & $1199_{ - 110 }^{ + 131 }$ & $<  4$                  & $< 21$                  \\
JADES-GS-20174121  &  53.055673 & -27.868815 & 7.625 & $27.01_{ -0.03 }^{ +0.03 }$ & $-20.10_{ -0.05 }^{ +0.06 }$ & $1826_{ - 283 }^{ + 368 }$ & $<  8$                  & $< 42$                  \\
JADES-GS-30010919  &  53.054531 & -27.895853 & 7.626 & $29.65_{ -0.21 }^{ +0.27 }$ & $-17.42_{ -0.21 }^{ +0.27 }$ & $ 779_{ - 363 }^{ + 499 }$ & $< 67$                  & $<137$                  \\
JADES-GS-20062446  &  53.120013 & -27.856452 & 7.652 & $27.08_{ -0.07 }^{ +0.07 }$ & $-20.12_{ -0.11 }^{ +0.12 }$ & $1106_{ - 294 }^{ + 358 }$ & --                      & $< 43$                  \\
JADES-GS-20062600  &  53.120211 & -27.856334 & 7.658 & $27.07_{ -0.04 }^{ +0.04 }$ & $-20.11_{ -0.06 }^{ +0.06 }$ & $ 840_{ - 201 }^{ + 300 }$ & $< 21$                  & $< 62$                  \\
JADES-GS-12637     &  53.133469 & -27.760373 & 7.662 & $26.09_{ -0.04 }^{ +0.04 }$ & $-21.07_{ -0.07 }^{ +0.07 }$ & $2084_{ - 222 }^{ + 300 }$ & $ 24_{ -  2 }^{ +  2 }$ & $< 41$                  \\
JADES-GS-191095    &  53.157175 & -27.837099 & 7.677 & $26.73_{ -0.04 }^{ +0.04 }$ & $-20.45_{ -0.06 }^{ +0.06 }$ & $ 549_{ - 147 }^{ + 224 }$ & $< 15$                  & $< 61$                  \\
\hline 
\multicolumn{9}{l}{\textbf{GOODSS: $\bm{ z\simeq 7.9 }$ Overdensity Candidate}} \\
\hline 
JADES-GS-20175729  &  53.060584 & -27.866025 & 7.890 & $27.03_{ -0.03 }^{ +0.04 }$ & $-20.11_{ -0.05 }^{ +0.06 }$ & $ 980_{ - 189 }^{ + 205 }$ & --                      & $< 44$                  \\
JADES-GS-177323    &  53.060289 & -27.863537 & 7.891 & $27.28_{ -0.04 }^{ +0.04 }$ & $-19.89_{ -0.05 }^{ +0.06 }$ & $1284_{ - 226 }^{ + 248 }$ & --                      & $< 76$                  \\
JADES-GS-20030333  &  53.053728 & -27.877891 & 7.894 & $27.41_{ -0.02 }^{ +0.02 }$ & $-19.75_{ -0.03 }^{ +0.04 }$ & $3015_{ - 697 }^{ + 360 }$ & $ 24_{ - 11 }^{ + 14 }$ & $< 47$                  \\
JADES-GS-20051718  &  53.113777 & -27.862377 & 7.945 & $27.80_{ -0.07 }^{ +0.07 }$ & $-19.47_{ -0.09 }^{ +0.10 }$ & $1119_{ - 152 }^{ + 831 }$ & --                      & $ 87_{ -  3 }^{ +  4 }$ \\
JADES-GS-20180445  &  53.086324 & -27.859390 & 7.945 & $28.31_{ -0.10 }^{ +0.11 }$ & $-18.83_{ -0.15 }^{ +0.15 }$ & $1577_{ - 363 }^{ + 295 }$ & $< 40$                  & $< 74$                  \\
JADES-GS-20005936  &  53.119914 & -27.901579 & 7.949 & $28.68_{ -0.19 }^{ +0.23 }$ & $-18.47_{ -0.28 }^{ +0.32 }$ & $ 378_{ - 141 }^{ + 230 }$ & $ 38_{ -  7 }^{ +  6 }$ & $< 45$                  \\
JADES-GS-12326     &  53.105607 & -27.891862 & 7.953 & $29.39_{ -0.39 }^{ +0.61 }$ & $-17.74_{ -0.39 }^{ +0.61 }$ & $1146_{ - 469 }^{ + 878 }$ & --                      & $120_{ -  9 }^{ +  7 }$ \\
JADES-GS-20025526  &  53.099427 & -27.880376 & 7.956 & $26.91_{ -0.04 }^{ +0.04 }$ & $-20.27_{ -0.06 }^{ +0.06 }$ & $2417_{ - 417 }^{ + 515 }$ & $ 46_{ - 17 }^{ + 11 }$ & $< 35$                  \\
JADES-GS-20057378  &  53.086495 & -27.859197 & 7.957 & $27.33_{ -0.02 }^{ +0.02 }$ & $-19.78_{ -0.03 }^{ +0.03 }$ & $1495_{ - 271 }^{ + 299 }$ & --                      & $< 62$                  \\
JADES-GS-20013405  &  53.103933 & -27.890589 & 7.958 & $26.00_{ -0.02 }^{ +0.02 }$ & $-21.13_{ -0.02 }^{ +0.03 }$ & $ 807_{ -  56 }^{ +  61 }$ & $<  9$                  & $< 19$                  \\
JADES-GS-20065369  &  53.087452 & -27.854647 & 7.960 & $28.11_{ -0.04 }^{ +0.04 }$ & $-19.07_{ -0.06 }^{ +0.06 }$ & $ 343_{ - 111 }^{ + 137 }$ & $< 30$                  & $<137$                  \\
JADES-GS-20179485  &  53.087379 & -27.860325 & 7.961 & $26.37_{ -0.02 }^{ +0.02 }$ & $-20.77_{ -0.03 }^{ +0.03 }$ & $1036_{ -  79 }^{ +  86 }$ & $<  7$                  & $< 29$                  \\
JADES-GS-179483    &  53.087408 & -27.860400 & 7.965 & $26.52_{ -0.02 }^{ +0.02 }$ & $-20.66_{ -0.03 }^{ +0.03 }$ & $ 723_{ - 197 }^{ + 245 }$ & $< 19$                  & $< 52$                  \\
JADES-GS-20017264  &  53.066688 & -27.886590 & 7.970 & $27.81_{ -0.04 }^{ +0.05 }$ & $-19.32_{ -0.06 }^{ +0.06 }$ & $1440_{ - 503 }^{ + 417 }$ & $< 15$                  & $< 54$                  \\
JADES-GS-20089745  &  53.117190 & -27.829033 & 7.986 & $28.22_{ -0.10 }^{ +0.10 }$ & $-18.93_{ -0.13 }^{ +0.15 }$ & --                         & $< 20$                  & $< 98$                  \\
JADES-GS-20066293  &  53.046013 & -27.853991 & 8.073 & $27.82_{ -0.07 }^{ +0.07 }$ & $-19.34_{ -0.09 }^{ +0.10 }$ & $ 853_{ - 148 }^{ + 182 }$ & $ 24_{ - 12 }^{ +  7 }$ & $< 48$                  \\
\hline 
\multicolumn{9}{l}{\textbf{GOODSS: $\bm{ z\simeq 8.2 }$ Overdensity Candidate}} \\
\hline 
JADES-GS-20027503  &  53.075810 & -27.879384 & 8.198 & $26.89_{ -0.04 }^{ +0.04 }$ & $-20.28_{ -0.04 }^{ +0.04 }$ & $1953_{ - 373 }^{ + 549 }$ & $ 24_{ -  5 }^{ +  4 }$ & $< 56$                  \\
JADES-GS-20037458  &  53.089320 & -27.872695 & 8.226 & $27.54_{ -0.02 }^{ +0.02 }$ & $-19.68_{ -0.02 }^{ +0.02 }$ & $ 953_{ -  89 }^{ +  71 }$ & --                      & $ 26_{ -  9 }^{ +  8 }$ \\
JADES-GS-20190996  &  53.136754 & -27.837457 & 8.230 & $27.68_{ -0.06 }^{ +0.06 }$ & $-19.54_{ -0.06 }^{ +0.07 }$ & $1356_{ - 138 }^{ + 143 }$ & $ 26_{ -  6 }^{ + 10 }$ & $< 63$                  \\
JADES-GS-20190104  &  53.135694 & -27.838839 & 8.236 & $26.18_{ -0.04 }^{ +0.05 }$ & $-21.03_{ -0.04 }^{ +0.05 }$ & $1041_{ - 112 }^{ + 238 }$ & $< 18$                  & $< 47$                  \\
JADES-GS-20057250  &  53.102236 & -27.859253 & 8.272 & $27.33_{ -0.02 }^{ +0.02 }$ & $-19.88_{ -0.02 }^{ +0.02 }$ & $ 827_{ - 139 }^{ + 108 }$ & $< 14$                  & $< 55$                  \\
JADES-GS-20173624  &  53.076878 & -27.869674 & 8.275 & $27.14_{ -0.04 }^{ +0.04 }$ & $-20.04_{ -0.04 }^{ +0.04 }$ & $2258_{ - 810 }^{ + 649 }$ & $ 28_{ -  8 }^{ +  7 }$ & $< 68$                  \\
\hline 
\multicolumn{9}{l}{\textbf{GOODSS: Others Sources}} \\
\hline 
JADES-GS-20053246  &  53.176884 & -27.781557 & 7.005 & $29.37_{ -0.12 }^{ +0.14 }$ & $-17.44_{ -0.10 }^{ +0.11 }$ & $2245_{ - 438 }^{ + 644 }$ & $< 58$                  & $<181$                  \\
JADES-GS-30149608  &  53.128235 & -27.781521 & 7.036 & $29.16_{ -0.09 }^{ +0.10 }$ & $-17.91_{ -0.07 }^{ +0.07 }$ & $1078_{ - 167 }^{ + 132 }$ & $< 85$                  & $<165$                  \\
JADES-GS-3433      &  53.117763 & -27.907008 & 7.107 & $28.70_{ -0.09 }^{ +0.10 }$ & $-18.29_{ -0.07 }^{ +0.07 }$ & $1501_{ - 306 }^{ + 421 }$ & $< 30$                  & $ 42_{ -  2 }^{ +  2 }$ \\
JADES-GS-9442      &  53.138063 & -27.781861 & 7.141 & $28.33_{ -0.04 }^{ +0.05 }$ & $-18.60_{ -0.04 }^{ +0.04 }$ & $2482_{ - 214 }^{ + 218 }$ & $< 37$                  & $<109$                  \\
JADES-GS-90864     &  53.166103 & -27.827507 & 7.150 & $28.75_{ -0.08 }^{ +0.09 }$ & $-18.19_{ -0.07 }^{ +0.07 }$ & $1106_{ - 172 }^{ + 178 }$ & $< 33$                  & $< 82$                  \\
JADES-GS-9314      &  53.155086 & -27.801774 & 7.360 & $27.88_{ -0.03 }^{ +0.03 }$ & $-19.20_{ -0.05 }^{ +0.05 }$ & $ 110_{ -  16 }^{ +  20 }$ & --                      & --                      \\
JADES-GS-11541     &  53.149414 & -27.788265 & 7.376 & $27.41_{ -0.07 }^{ +0.08 }$ & $-19.82_{ -0.13 }^{ +0.14 }$ & $1103_{ - 183 }^{ + 272 }$ & --                      & --                      \\
JADES-GS-30053944  &  53.086441 & -27.845524 & 7.392 & $27.87_{ -0.04 }^{ +0.04 }$ & $-19.13_{ -0.07 }^{ +0.07 }$ & $1867_{ - 238 }^{ + 332 }$ & --                      & $< 72$                  \\
JADES-GS-164055    &  53.081682 & -27.888575 & 7.404 & $27.38_{ -0.06 }^{ +0.06 }$ & $-19.75_{ -0.10 }^{ +0.10 }$ & $ 694_{ -  98 }^{ + 112 }$ & $< 30$                  & $<119$                  \\
JADES-GS-12813     &  53.113939 & -27.891293 & 7.406 & $28.34_{ -0.11 }^{ +0.13 }$ & $-18.52_{ -0.19 }^{ +0.20 }$ & $ 931_{ - 193 }^{ + 207 }$ & $< 12$                  & $< 43$                  \\
JADES-GS-13552     &  53.183460 & -27.790987 & 7.433 & $26.51_{ -0.02 }^{ +0.02 }$ & $-20.55_{ -0.03 }^{ +0.04 }$ & $1062_{ - 206 }^{ + 333 }$ & --                      & $< 42$                  \\
JADES-GS-135134    &  53.181482 & -27.769503 & 7.441 & $28.11_{ -0.06 }^{ +0.07 }$ & $-19.07_{ -0.11 }^{ +0.11 }$ & $ 696_{ - 191 }^{ + 271 }$ & --                      & $< 65$                  \\
JADES-GS-45288     &  53.143234 & -27.866418 & 7.447 & $27.67_{ -0.06 }^{ +0.07 }$ & $-19.29_{ -0.10 }^{ +0.10 }$ & $ 900_{ - 241 }^{ + 355 }$ & $< 27$                  & $<107$                  \\
JADES-GS-33619     &  53.101047 & -27.875814 & 7.475 & $28.34_{ -0.06 }^{ +0.06 }$ & $-18.81_{ -0.10 }^{ +0.09 }$ & $1068_{ - 135 }^{ +1093 }$ & $ 51_{ - 13 }^{ + 13 }$ & $ 43_{ - 16 }^{ + 18 }$ \\
JADES-GS-30083556  &  53.147415 & -27.805536 & 7.485 & $29.02_{ -0.08 }^{ +0.09 }$ & $-17.86_{ -0.14 }^{ +0.15 }$ & $ 287_{ -  49 }^{ +  77 }$ & $<101$                  & $< 90$                  \\
JADES-GS-20117085  &  53.135633 & -27.791849 & 7.770 & $27.16_{ -0.02 }^{ +0.02 }$ & $-20.00_{ -0.03 }^{ +0.03 }$ & $ 904_{ - 220 }^{ + 219 }$ & $<  8$                  & $< 54$                  \\
JADES-GS-5173      &  53.156837 & -27.767155 & 7.984 & $27.91_{ -0.06 }^{ +0.07 }$ & $-19.32_{ -0.08 }^{ +0.10 }$ & $1346_{ - 205 }^{ + 213 }$ & --                      & $<114$                  \\
JADES-GS-20198852  &  53.107761 & -27.812944 & 8.275 & $27.59_{ -0.07 }^{ +0.07 }$ & $-19.58_{ -0.07 }^{ +0.07 }$ & $ 315_{ -  70 }^{ +  58 }$ & $< 21$                  & $< 26$                  \\
JADES-GS-134422    &  53.183382 & -27.770165 & 8.387 & $29.15_{ -0.17 }^{ +0.20 }$ & $-18.27_{ -0.17 }^{ +0.19 }$ & $ 417_{ - 165 }^{ + 237 }$ & $< 53$                  & $<109$                  \\
JADES-GS-20040324  &  53.120846 & -27.870183 & 8.416 & --                          & --                           & --                         & $< 11$                  & $< 40$                  \\
JADES-GS-20050575  &  53.070371 & -27.863078 & 8.425 & $29.02_{ -0.06 }^{ +0.06 }$ & $-18.23_{ -0.06 }^{ +0.06 }$ & $ 962_{ - 209 }^{ + 138 }$ & --                      & $< 84$                  \\
JADES-GS-20042645  &  53.124969 & -27.868356 & 8.480 & $27.48_{ -0.06 }^{ +0.07 }$ & $-19.75_{ -0.07 }^{ +0.06 }$ & $3711_{ - 855 }^{ +1053 }$ & $< 14$                  & $< 79$                  \\
JADES-GS-6139      &  53.164482 & -27.802183 & 8.480 & $28.25_{ -0.06 }^{ +0.06 }$ & $-19.01_{ -0.05 }^{ +0.06 }$ & $1978_{ - 212 }^{ + 265 }$ & --                      & $<118$                  \\
JADES-GS-20213084  &  53.158906 & -27.765076 & 8.493 & $27.82_{ -0.04 }^{ +0.04 }$ & $-19.47_{ -0.04 }^{ +0.04 }$ & $1488_{ - 132 }^{ + 146 }$ & $ 19_{ -  7 }^{ +  5 }$ & $ 28_{ -  0 }^{ +  0 }$ \\
\hline 
\multicolumn{9}{l}{\textbf{GOODSN: $\bm{ z\simeq 7.1 }$ Overdensity Candidate}} \\
\hline 
JADES-GN-7424      & 189.232905 &  62.247381 & 7.000 & $27.25_{ -0.06 }^{ +0.06 }$ & $-19.42_{ -0.07 }^{ +0.07 }$ & $1148_{ - 198 }^{ + 252 }$ & $< 14$                  & $< 53$                  \\
JADES-GN-5088      & 189.172523 &  62.240540 & 7.001 & $28.58_{ -0.15 }^{ +0.17 }$ & $-17.91_{ -0.17 }^{ +0.22 }$ & $1035_{ - 237 }^{ + 287 }$ & --                      & $<242$                  \\
JADES-GN-2316      & 189.162533 &  62.258245 & 7.003 & $27.10_{ -0.10 }^{ +0.12 }$ & $-19.98_{ -0.07 }^{ +0.09 }$ & $ 364_{ -  89 }^{ +  99 }$ & $< 49$                  & $< 53$                  \\
JADES-GN-1166      & 189.183359 &  62.287722 & 7.031 & $27.14_{ -0.05 }^{ +0.05 }$ & $-20.04_{ -0.03 }^{ +0.03 }$ & $1017_{ - 205 }^{ + 297 }$ & $< 11$                  & $< 32$                  \\
JADES-GN-1931      & 189.069641 &  62.281019 & 7.038 & $26.65_{ -0.04 }^{ +0.05 }$ & $-20.14_{ -0.04 }^{ +0.03 }$ & $ 528_{ -  72 }^{ +  86 }$ & $< 11$                  & $< 42$                  \\
JADES-GN-40307     & 189.042940 &  62.251496 & 7.078 & $27.32_{ -0.10 }^{ +0.11 }$ & $-19.59_{ -0.09 }^{ +0.10 }$ & $ 531_{ - 138 }^{ + 649 }$ & --                      & $<175$                  \\
JADES-GN-1936      & 189.195707 &  62.282424 & 7.090 & --                          & $-19.50_{ -0.00 }^{ +0.00 }$ & $1258_{ - 200 }^{ + 286 }$ & $< 36$                  & $< 45$                  \\
JADES-GN-13041     & 189.203773 &  62.268427 & 7.090 & $27.48_{ -0.06 }^{ +0.07 }$ & $-19.46_{ -0.05 }^{ +0.05 }$ & $3216_{ - 358 }^{ + 470 }$ & $134_{ - 13 }^{ +  9 }$ & $137_{ - 19 }^{ + 21 }$ \\
JADES-GN-7675      & 189.096300 &  62.247974 & 7.096 & $28.54_{ -0.29 }^{ +0.40 }$ & $-18.42_{ -0.29 }^{ +0.40 }$ & $ 768_{ - 349 }^{ + 720 }$ & --                      & $< 76$                  \\
JADES-GN-1129      & 189.179753 &  62.282387 & 7.098 & $27.04_{ -0.09 }^{ +0.09 }$ & $-19.81_{ -0.08 }^{ +0.08 }$ & $3254_{ - 604 }^{ + 836 }$ & $ 70_{ -  9 }^{ +  8 }$ & $ 66_{ - 20 }^{ + 18 }$ \\
JADES-GN-3982      & 189.109413 &  62.238802 & 7.139 & $27.17_{ -0.05 }^{ +0.06 }$ & $-19.78_{ -0.04 }^{ +0.04 }$ & $ 754_{ - 111 }^{ + 128 }$ & $< 33$                  & $< 53$                  \\
JADES-GN-66585     & 189.258890 &  62.237446 & 7.140 & $27.66_{ -0.06 }^{ +0.06 }$ & $-19.35_{ -0.04 }^{ +0.05 }$ & $2481_{ - 257 }^{ + 273 }$ & --                      & $< 93$                  \\
JADES-GN-4530      & 189.109136 &  62.238658 & 7.140 & $27.76_{ -0.08 }^{ +0.09 }$ & $-19.22_{ -0.06 }^{ +0.07 }$ & $ 990_{ - 140 }^{ + 812 }$ & --                      & $<109$                  \\
JADES-GN-49599     & 189.217531 &  62.182754 & 7.140 & $27.51_{ -0.08 }^{ +0.09 }$ & $-19.33_{ -0.07 }^{ +0.07 }$ & $ 890_{ - 151 }^{ + 164 }$ & --                      & $< 57$                  \\
JADES-GN-24819     & 189.136474 &  62.223403 & 7.142 & $24.72_{ -0.03 }^{ +0.03 }$ & $-22.10_{ -0.01 }^{ +0.01 }$ & $ 352_{ -  29 }^{ +  31 }$ & $<  8$                  & $< 30$                  \\
JADES-GN-47468     & 189.197978 &  62.177017 & 7.146 & $27.75_{ -0.05 }^{ +0.05 }$ & $-19.02_{ -0.04 }^{ +0.04 }$ & $2559_{ - 498 }^{ + 739 }$ & $< 23$                  & $< 28$                  \\
JADES-GN-66336     & 189.259294 &  62.235461 & 7.148 & $27.57_{ -0.05 }^{ +0.05 }$ & $-19.42_{ -0.03 }^{ +0.03 }$ & $2021_{ - 250 }^{ + 350 }$ & $< 10$                  & $< 48$                  \\
JADES-GN-67006     & 189.249823 &  62.241221 & 7.155 & $26.10_{ -0.03 }^{ +0.03 }$ & $-20.66_{ -0.03 }^{ +0.03 }$ & $1407_{ -  67 }^{ +  70 }$ & --                      & $< 35$                  \\
\hline 
\multicolumn{9}{l}{\textbf{GOODSN: Others Sources}} \\
\hline 
JADES-GN-27058     & 189.124743 &  62.268568 & 7.240 & $27.53_{ -0.08 }^{ +0.09 }$ & $-19.47_{ -0.14 }^{ +0.15 }$ & $ 252_{ -  63 }^{ +  62 }$ & $< 17$                  & $< 44$                  \\
JADES-GN-39544     & 189.303054 &  62.153742 & 7.272 & $27.56_{ -0.07 }^{ +0.07 }$ & $-19.53_{ -0.12 }^{ +0.12 }$ & $1253_{ - 138 }^{ + 167 }$ & $< 23$                  & $< 89$                  \\
JADES-GN-60331     & 189.275237 &  62.212441 & 7.433 & $27.79_{ -0.04 }^{ +0.05 }$ & $-19.38_{ -0.07 }^{ +0.08 }$ & $ 577_{ -  70 }^{ +  98 }$ & $< 13$                  & $< 53$                  \\
JADES-GN-38684     & 189.121086 &  62.277808 & 7.478 & $27.35_{ -0.07 }^{ +0.07 }$ & $-19.72_{ -0.12 }^{ +0.12 }$ & $ 130_{ -  90 }^{ + 112 }$ & $< 27$                  & $< 37$                  \\
JADES-GN-1899      & 189.197740 &  62.256964 & 8.282 & $27.18_{ -0.07 }^{ +0.08 }$ & $-20.02_{ -0.07 }^{ +0.08 }$ & $5566_{ - 986 }^{ + 595 }$ & $118_{ - 12 }^{ + 10 }$ & $118_{ - 11 }^{ + 11 }$ \\
JADES-GN-45131     & 189.211400 &  62.170304 & 8.371 & $27.33_{ -0.05 }^{ +0.05 }$ & $-19.90_{ -0.05 }^{ +0.05 }$ & $1251_{ - 306 }^{ + 395 }$ & $< 12$                  & $< 58$                  \\
JADES-GN-5776      & 189.077272 &  62.242533 & 8.371 & $27.98_{ -0.10 }^{ +0.12 }$ & $-19.14_{ -0.11 }^{ +0.12 }$ & $ 860_{ - 228 }^{ + 354 }$ & --                      & $< 98$                  \\
JADES-GN-45170     & 189.207155 &  62.170394 & 8.373 & $28.84_{ -0.11 }^{ +0.12 }$ & $-18.31_{ -0.12 }^{ +0.13 }$ & $1468_{ - 702 }^{ + 731 }$ & $< 33$                  & $<136$                  \\
\hline 
\multicolumn{9}{l}{\textbf{ABELL2744: $\bm{ z\simeq 7.9 }$ Overdensity Candidate}} \\
\hline 
GLASS-100003       &   3.604509 & -30.380444 & 7.818 & $25.86_{ -0.01 }^{ +0.01 }$ & $-20.75_{ -0.02 }^{ +0.02 }$ & $1185_{ - 111 }^{ + 109 }$ & $<  5$                  & --                      \\
UNCOVER-36908      &   3.588974 & -30.378644 & 7.871 & $26.30_{ -0.06 }^{ +0.06 }$ & $-19.96_{ -0.07 }^{ +0.10 }$ & $1413_{ - 257 }^{ + 393 }$ & --                      & $< 27$                  \\
UNCOVER-38874      &   3.587839 & -30.376286 & 7.880 & $26.03_{ -0.03 }^{ +0.04 }$ & $-20.30_{ -0.05 }^{ +0.05 }$ & $1266_{ - 147 }^{ + 186 }$ & --                      & $< 44$                  \\
DDT2756-100002     &   3.603377 & -30.382238 & 7.880 & $25.94_{ -0.03 }^{ +0.03 }$ & $-20.62_{ -0.04 }^{ +0.04 }$ & --                         & --                      & $< 90$                  \\
DDT2756-100004     &   3.606571 & -30.380932 & 7.880 & $26.12_{ -0.03 }^{ +0.04 }$ & $-20.49_{ -0.05 }^{ +0.05 }$ & $ 532_{ - 112 }^{ + 147 }$ & $<239$                  & --                      \\
UNCOVER-80164      &   3.603847 & -30.382238 & 7.881 & --                          & --                           & $ 395_{ -  50 }^{ +  54 }$ & --                      & $< 55$                  \\
UNCOVER-23604      &   3.605247 & -30.380584 & 7.884 & $28.35_{ -0.06 }^{ +0.07 }$ & $-18.23_{ -0.08 }^{ +0.09 }$ & $ 617_{ - 115 }^{ + 137 }$ & --                      & $ 81_{ -  7 }^{ +  8 }$ \\
DDT2756-10025      &   3.596094 & -30.385806 & 7.885 & $26.42_{ -0.02 }^{ +0.03 }$ & $-19.87_{ -0.04 }^{ +0.04 }$ & $1228_{ - 202 }^{ + 251 }$ & --                      & $< 53$                  \\
UNCOVER-24531      &   3.601343 & -30.379199 & 7.892 & $26.20_{ -0.01 }^{ +0.01 }$ & $-20.36_{ -0.02 }^{ +0.02 }$ & $2849_{ - 222 }^{ + 280 }$ & --                      & $< 39$                  \\
\hline 
\multicolumn{9}{l}{\textbf{ABELL2744: Others Sources}} \\
\hline 
UNCOVER-60141      &   3.620342 & -30.388599 & 7.130 & $29.24_{ -0.28 }^{ +0.37 }$ & $-17.35_{ -0.28 }^{ +0.37 }$ & $1188_{ - 364 }^{ + 739 }$ & --                      & $<113$                  \\
UNCOVER-9334       &   3.580668 & -30.434798 & 7.209 & $28.22_{ -0.09 }^{ +0.09 }$ & $-18.48_{ -0.15 }^{ +0.18 }$ & $2552_{ - 458 }^{ + 626 }$ & --                      & $< 50$                  \\
GLASS-10021        &   3.608511 & -30.418541 & 7.287 & $24.93_{ -0.01 }^{ +0.01 }$ & $-21.51_{ -0.02 }^{ +0.03 }$ & $1421_{ - 129 }^{ + 147 }$ & $<  3$                  & --                      \\
UNCOVER-8669       &   3.553777 & -30.410131 & 7.296 & $27.70_{ -0.09 }^{ +0.10 }$ & $-19.12_{ -0.15 }^{ +0.16 }$ & $1135_{ - 130 }^{ + 102 }$ & --                      & --                      \\
UNCOVER-36752      &   3.576956 & -30.378849 & 7.341 & $27.88_{ -0.16 }^{ +0.19 }$ & $-17.93_{ -0.29 }^{ +0.34 }$ & $ 356_{ - 107 }^{ + 123 }$ & --                      & $<105$                  \\
GO3073-23628       &   3.451974 & -30.326588 & 7.428 & $27.56_{ -0.05 }^{ +0.06 }$ & $-19.47_{ -0.08 }^{ +0.09 }$ & $1337_{ - 230 }^{ + 317 }$ & --                      & $< 72$                  \\
UNCOVER-38059      &   3.605255 & -30.357941 & 7.589 & $27.76_{ -0.05 }^{ +0.06 }$ & $-19.04_{ -0.09 }^{ +0.09 }$ & $ 562_{ - 142 }^{ + 209 }$ & --                      & $< 40$                  \\
UNCOVER-8259       &   3.580105 & -30.437625 & 7.616 & $27.71_{ -0.06 }^{ +0.07 }$ & $-19.21_{ -0.10 }^{ +0.11 }$ & $3164_{ - 481 }^{ + 689 }$ & --                      & $< 29$                  \\
UNCOVER-18924      &   3.581044 & -30.389561 & 7.686 & $27.82_{ -0.09 }^{ +0.09 }$ & $-16.27_{ -0.12 }^{ +0.15 }$ & $1045_{ - 182 }^{ + 193 }$ & --                      & $< 72$                  \\
GO3073-23533       &   3.470517 & -30.320109 & 7.977 & $27.52_{ -0.07 }^{ +0.07 }$ & $-19.65_{ -0.10 }^{ +0.09 }$ & $ 825_{ - 265 }^{ + 218 }$ & --                      & $< 19$                  \\
\enddata 

\label{tab:sample} 

\end{deluxetable}
\begin{tabular}{lccc}
\hline
ID & $z_{\rm spec}$ & RA & Dec \\
   &                & (deg) & (deg) \\
\hline
RUBIES-EGS-24671     & 6.930 & 215.081725 & 52.954143 \\
RUBIES-EGS-905583    & 6.931 & 215.132742 & 52.953241 \\
RUBIES-EGS-926480    & 6.932 & 215.074618 & 52.944726 \\
CEERS-1345-717       & 6.932 & 215.081437 & 52.972181 \\
CEERS-1143           & 6.933 & 215.077006 & 52.969504 \\
RUBIES-EGS-29509     & 6.938 & 214.826920 & 52.780446 \\
CEERS-1142           & 6.938 & 215.060716 & 52.958708 \\
CEERS-481            & 6.939 & 214.827785 & 52.850615 \\
RUBIES-EGS-930139    & 6.946 & 215.119655 & 52.982830 \\
RUBIES-EGS-920424    & 6.952 & 214.853004 & 52.776489 \\
RUBIES-EGS-925921    & 6.953 & 215.075054 & 52.943828 \\
RUBIES-EGS-46724     & 6.957 & 214.907754 & 52.882491 \\
RUBIES-EGS-945424    & 6.958 & 214.878422 & 52.838464 \\
RUBIES-EGS-922409    & 6.960 & 214.850856 & 52.776674 \\
CEERS-716            & 6.960 & 215.080349 & 52.993241 \\
CAPERS-EGS-67844     & 6.960 & 214.866877 & 52.918630 \\
RUBIES-EGS-915796    & 6.960 & 215.025472 & 52.892870 \\
CAPERS-EGS-86965     & 6.972 & 214.991494 & 52.960447 \\
DDT2750-445          & 6.978 & 214.941611 & 52.929130 \\
CAPERS-EGS-11333     & 6.979 & 214.942458 & 52.914723 \\
RUBIES-EGS-55604     & 6.982 & 214.983026 & 52.956001 \\
CAPERS-EGS-83923     & 6.983 & 214.985912 & 52.960388 \\
CAPERS-EGS-61688     & 6.983 & 214.889174 & 52.839679 \\
CAPERS-EGS-83869     & 6.984 & 214.985402 & 52.960381 \\
RUBIES-EGS-966103    & 6.986 & 214.985495 & 52.958748 \\
RUBIES-EGS-975193    & 6.990 & 214.967248 & 52.963630 \\
CEERS-1102           & 6.991 & 215.091047 & 52.954285 \\
RUBIES-EGS-947982    & 6.992 & 214.806511 & 52.792767 \\
CEERS-80244          & 6.999 & 214.902155 & 52.869758 \\
\hline
\end{tabular}
